Typical properties of countable graphs: flows and bridges

This paper has two aims. First, we study nowhere-zero flows in countably infinite graphs, observing the different roles played by two types of bridge. Second, we ask how typical graphs with such bridges are. Since there is no canonical probability measure on countable graphs, we explore an analytic approach and study which graph classes are nowhere dense and which are meager for two different definitions of a distance. We characterize in this sense graphs with a bridge (separating a finite component, or two infinite ones), $D$-edge-colorable graphs, etc.

==> figuers/figure1.tex <==

% Color-blind-safe rendering of the three line classes used in
% Miraftab--Moghadamzadeh, Figure 3.1.1.  The line patterns are retained so
% that the classes remain distinguishable in grayscale.
\definecolor{figsolid}{HTML}{0072B2} % blue
\definecolor{figdashed}{HTML}{E69F00} % orange
\definecolor{figdotted}{HTML}{009E73} % teal

\begin{tikzpicture}[scale=.7,
  base edge/.style={line width=1.15pt,line cap=round,line join=round},
  solid edge/.style={base edge,draw=figsolid},
  dashed edge/.style={base edge,draw=figdashed,dashed},
  dotted edge/.style={base edge,draw=figdotted,densely dotted},
  vertex/.style={circle,fill=black,inner sep=2.8pt}
]

% -------------------------------------------------
% Parameters
% -------------------------------------------------
\def\n{4}
\def\step{4.2}

\def\yu{1.8}
\def\ym{0.9}
\def\yl{0.0}
\def\yt{3.0}
\def\yb{-1.25}

\def\r{1.05}
\pgfmathsetmacro{\cy}{\ym-\r*sin(18)}

\pgfmathsetmacro{\half}{\step/2}
\pgfmathsetmacro{\botL}{\half-0.9}
\pgfmathsetmacro{\botR}{\half+0.9}

% -------------------------------------------------
% Shared outer C7 side vertices
% -------------------------------------------------
\foreach \k in {0,1,2,3,4}{
  \pgfmathsetmacro{\x}{\k*\step}

  \coordinate (SU\k) at (\x,\yu);
  \coordinate (SL\k) at (\x,\yl);

  \draw[dotted edge] (SU\k)--(SL\k);
}

% -------------------------------------------------
% Four blocks
% -------------------------------------------------
\foreach \k in {0,1,2,3}{
  \pgfmathsetmacro{\x}{\k*\step}
  \pgfmathsetmacro{\m}{\x+\half}

  % outer C7 non-shared vertices
  \coordinate (T\k)  at (\m,\yt);
  \coordinate (BL\k) at (\x+\botL,\yb);
  \coordinate (BR\k) at (\x+\botR,\yb);

  % inner regular pentagon vertices
  \coordinate (C\k)  at (\m,\cy);
  \coordinate (P\k1) at ($(C\k)+(90:\r)$);
  \coordinate (P\k2) at ($(C\k)+(18:\r)$);
  \coordinate (P\k3) at ($(C\k)+(-54:\r)$);
  \coordinate (P\k4) at ($(C\k)+(-126:\r)$);
  \coordinate (P\k5) at ($(C\k)+(162:\r)$);

  % outer C7
  \pgfmathtruncatemacro{\kp}{\k+1}
  \draw[dashed edge] (SU\k)--(T\k);
  \draw[solid edge] (T\k)--(SU\kp);
  \draw[solid edge] (SL\kp)--(BR\k);
  \draw[dotted edge] (BR\k)--(BL\k);
  \draw[dashed edge] (BL\k)--(SL\k);

  % inner permuted C5, drawn as a star
  \draw[solid edge] (P\k1)--(P\k3);
  \draw[dotted edge] (P\k3)--(P\k5);
  \draw[solid edge] (P\k5)--(P\k2);
  \draw[dotted edge] (P\k2)--(P\k4);
  \draw[dashed edge] (P\k4)--(P\k1);

  % connections between inner C5 and outer C7
  \draw[dotted edge] (T\k)--(P\k1);
  \draw[dashed edge] (P\k3)--(BR\k);
  \draw[solid edge] (P\k4)--(BL\k);
}

% -------------------------------------------------
% Middle path using only existing inner C5 vertices
% No extra vertices are introduced.
% -------------------------------------------------
\draw[dashed edge,<-] (-1.8,\ym)--(P05);
%\draw[dashed edge] (P05)--(P02);
\draw[dashed edge] (P02)--(P15);
%\draw[dashed edge] (P15)--(P12);
\draw[dashed edge] (P12)--(P25);
%\draw[dashed edge] (P25)--(P22);
\draw[dashed edge] (P22)--(P35);
%\draw[dashed edge] (P35)--(P32);
\draw[dashed edge,->] (P32)--(4*\step+1.8,\ym);

% -------------------------------------------------
% Upper and lower rays, right-to-left
% -------------------------------------------------
\draw[solid edge,<-] (-1.8,\yu)--(SU0);
\draw[solid edge,<-] (-1.8,\yl)--(SL0);

\draw[dashed edge,->] (SU4)--(4*\step+1.8,\yu);
\draw[dashed edge,->] (SL4)--(4*\step+1.8,\yl);

% -------------------------------------------------
% Draw vertices once
% -------------------------------------------------
\foreach \k in {0,1,2,3,4}{
  \node[vertex] at (SU\k) {};
  \node[vertex] at (SL\k) {};
}

\foreach \k in {0,1,2,3}{
  \node[vertex] at (T\k) {};
  \node[vertex] at (BL\k) {};
  \node[vertex] at (BR\k) {};

  \foreach \i in {1,2,3,4,5}{
    \node[vertex] at (P\k\i) {};
  }
}

\end{tikzpicture}


==> figuers/figure2.tex <==

     \centering
     \begin{subfigure}[b]{0.23\textwidth}
         \centering
         \begin{tikzpicture}[scale=.7]
            \draw (-1,0) -- (0,2) -- (1,0) -- cycle;
            \draw[dashed] (-1.5,-1) -- (0,2) -- (1.5,-1) -- (2,-2) -- (1,-2)  -- (+1,-1) --  (-1,-1) -- (-1,-2)  --(-2,-2)-- cycle;

            \draw (0,-1) -- (0,-2)  node[midway, xshift=-0.25cm,yshift=-0.1cm, rotate=90, style={scale=.8}] {$bridge$};
            \node[draw,circle] (u) at (0,-2.3) {};
            \node[draw,circle, fill=black ] (v) at (0,2) {};
            \node[] (v2) at (-1.1,2) {$root$};
            \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
              (-1.1,2) -- (-1.1,0) node[midway,xshift=-3em]{$F$};
            \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
              (-2,2) -- (-2,-2) node[midway,xshift=-3em]{$F^\prime$};
        \end{tikzpicture}
        \caption{$F'$ which contains a bridge}
        \label{fig:image0}
     \end{subfigure}
          \hfill
    \begin{subfigure}[b]{0.23\textwidth}
         \centering
         \begin{tikzpicture}[scale=1, every node/.style={draw, circle, inner sep=1.5pt}]
            \node[style={scale=.7}] (v2) at (0,0) {$K_{D+1}-e$};
            \node[fill=red!70] (u1) at (+.2,1) {};
            \node[fill=red!70] (u2) at (-.2,1) {};
            \draw (u1) -- (v2);
            \draw (u2) -- (v2);
        \end{tikzpicture}
        \caption{A gadget to reduce $S(F)$ by 2.}
        \label{fig:image2}
     \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.23\textwidth}
         \centering
         \begin{tikzpicture}[scale=.5, every node/.style={draw, circle, inner sep=1.5pt}]
            \def\n{6}
            \foreach \number in {1,...,\n}{
                \node[vertex, style={scale=.6}] (N-\number) at ({\number*(360/\n)}:2cm) {$w_\number$};
            }
            \node[fill=red!70] (u1) at ({1*(360/\n)}:3.5cm) {};
            \node[fill=red!70] (u2) at ({2*(360/\n)}:3.5cm) {};
            \draw (u1) -- (N-1);
            \draw (u2) -- (N-2);
            \foreach \number in {1,...,\n}{
                \foreach \y in {3,...,\n}{
                    \draw (N-\number) -- (N-\y);
                }
            }
        \end{tikzpicture}
        \caption{An example for $D=5$, for (b).}
        \label{fig:image3}
     \end{subfigure}
    \hfill
     \begin{subfigure}[b]{0.23\textwidth}
         \centering
         \begin{tikzpicture}[scale=1, every node/.style={draw, circle, inner sep=1.5pt}]
            \node[style={scale=.7}] (v2) at (0,0) {$K_{D+1}-e$};

            \node[fill=red!70] (u1) at (0,1) {};
            \node[label=below:{$u'$}] (u2) at (0,-1) {};
            \draw (u1) -- (v2);
            \draw (u2) -- (v2);
        \end{tikzpicture}
        \caption{A gadget for creating a bridge in $F'$.}
        \label{fig:image1}
     \end{subfigure}
     \hfill
    \begin{subfigure}[b]{0.23\textwidth}
         \centering
         \begin{tikzpicture}[scale=1, every node/.style={inner sep=1.5pt}]
            \node[draw,circle
            ,style={scale=.8}] (v1) at (0,0) {$w$};

            \node[draw,circle, fill=red!70] (u1) at (0,1) {};

            \node[draw,circle]  (u2) at (-1.5,-1) {};
            \node[draw,circle] (u3) at (-.5,-1) {};
            \node (u4) at (.5,-1) {$\dots$};
            \node[draw,circle] (u5) at (1.5,-1) {};

            \node at (-1.5,-1.45) {$u'_1$};
            \node at (-.5,-1.45) {$u'_2$};
            \node at (1.5,-1.45) {$u'_{D-1}$};

            \draw (u1) -- (v1);
            \draw (u2) -- (v1);
            \draw (u3) -- (v1);
            \draw (u5) -- (v1);
        \end{tikzpicture}
        \caption{A treelike expansion to increase the size of $L_r$.}
        \label{fig:image4}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.23\textwidth}
         \centering
         \begin{tikzpicture}[scale=1, every node/.style={inner sep=1.5pt}]
            \node[draw,circle] (v1) at (0,0) {$w$};
            \node[draw,circle, fill=red!70] (u2) at (-1.5,1) {};
            \node[draw,circle, fill=red!70] (u3) at (-.5,1) {};
            \node (u4) at (.5,1) {};
            \node[draw,circle, fill=red!70]  (u5) at (1.5,1) {};
            \node (v2) at (-1.5,1.3) {$1$};
            \node (v3) at (-.5,1.3) {$2$};
            \node (u4) at (.5,1.3) {$\dots$};
            \node (v5) at (1.5,1.3) {${D}$};
            \draw (u2) -- (v1);
            \draw (u3) -- (v1);
            \draw (u5) -- (v1);
        \end{tikzpicture}
        \caption{A gadget to change the parity of $S(F)$.}
        \label{fig:image5}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.23\textwidth}
         \centering
         \begin{tikzpicture}[scale=1, every node/.style={inner sep=1.5pt}]
            \node[draw,circle] (v1) at (0,0) {$w$};

            \node[draw,circle] (u2) at (-1.5,-.8) {};
            \node[draw,circle] (u3) at (-.5,-.8) {};
            \node (u4) at (.5,-.8) {$\dots$};
            \node[draw,circle] (u5) at (1.5,-.8) {};

            \node at (-1.5,-1.25) {$u'_1$};
            \node at (-.5,-1.25) {$u'_2$};
            \node at (1.5,-1.25) {$u'_{D-2}$};

            \node[draw,circle, fill=red!70] (g1) at (-.5,+.8) {};
            \node[draw,circle, fill=red!70] (g2) at (+.5,+.8) {};

            \draw (u2) -- (v1);
            \draw (u3) -- (v1);
            \draw (u5) -- (v1);
            \draw (g1) -- (v1);
            \draw (g2) -- (v1);
        \end{tikzpicture}
        \caption{A gadget for creating a vertex cut.}
        \label{fig:image6}
     \end{subfigure}
    
    

==> figuers/figure3.tex <==
    \centering

    \begin{subfigure}{0.95\textwidth}
        \centering
        \begin{tikzpicture}[every node/.style={circle,draw,fill=black,inner sep=1pt}, level distance=1cm]

            % T1: Star with 1 edge
            \node[label=above:$T_1$, inner sep=3pt] (T1root) at (0,0) {}
                child {node {}};

            % T2: Star with 2 edges
            \node[label=above:$T_2$, inner sep=3pt] (T2root) at (2.5,0) {}
                child {node {}}
                child {node {}};

            % T3: Star with 3 edges
            \node[label=above:$T_3$, inner sep=3pt] (T3root) at (5.5,0) {}
                child {node {}}
                child {node {}}
                child {node {}};

            % T4: Path of length 2
            \node[label=above:$T_4$, inner sep=3pt] (T4root) at (9,0) {}
                child {node {}
                    child {node {}}
                };

            % Dots
            \node[draw=none,fill=none] at (12,0) {$\cdots$};

        \end{tikzpicture}
        \caption{The beginning of a fixed ordering of the finite rooted trees in \(\mathfrak{G}^{\bullet}_{\leq 3}\).}
        \label{fig:treeslist}
    \end{subfigure}

    \medskip

    \begin{subfigure}{0.95\textwidth}
        \centering
        \begin{tikzpicture}[thick,scale=.9]
            % Middle node
            \node[circle, draw, minimum size=0.8cm] at (0,0) (N1) {$1$};

            % Even nodes to the right
            \node[circle, draw, minimum size=0.8cm] at (2,0) (E1) {$2$};
            \node[circle, draw, minimum size=0.8cm] at (4,0) (E2) {3};
            \node[circle, draw, minimum size=0.8cm] at (6,0) (E3) {$4$};

            % Edges for even nodes
            \draw (N1) -- (E1);
            \draw (E1) -- (E2);
            \draw (E2) -- (E3);
            \draw (E3) -- +(1.5,0);
            \node at (8,0) {$\cdots$};

            % Odd nodes to the left
            \node[circle, draw, minimum size=0.8cm] at (-2,0) (O1) {};
            \node[circle, draw, minimum size=0.8cm] at (-4,0) (O2) {};
            \node[circle, draw, minimum size=0.8cm] at (-6,0) (O3) {};

            % Edges for odd nodes
            \draw (O1) -- (N1);
            \draw (O2) -- (O1);
            \draw (O3) -- (O2);
            \draw (O3) -- +(-1.5,0);
            \node at (-8,0) {$\cdots$};
        \end{tikzpicture}
        \caption{The indexing of the vertices on the two-way infinite path.}
        \label{fig:pathindex}
    \end{subfigure}

    \medskip

    \begin{subfigure}{0.95\textwidth}
        \centering
        \begin{tikzpicture}[thick,scale=.9]
            % Middle node
            \node[circle, draw, minimum size=0.8cm] at (0,0) (o3) {3};

            % Even nodes to the right
            \node[circle, draw, minimum size=0.8cm] at (2,0) (o4) {4};
            \node[circle, draw, minimum size=0.8cm] at (4,0) (o5) {5};
            \node[circle, draw, minimum size=0.8cm] at (6,0) (o6) {6};

            \node[circle, draw, minimum size=0.8cm] at (-2,0) (o2) {2};
            \node[circle, draw, minimum size=0.8cm] at (-4,0) (o1) {1};
            \node[circle, draw, minimum size=0.8cm] at (-6,0) (o0) {};

            \draw (o0) -- (o1) -- (o2) -- (o3)-- (o4)--(o5)-- (o6);
            \draw (o6) -- +(1.5,0);
            \node at (8,0) {$\cdots$};
            \draw (o0) -- +(-1.5,0);
            \node at (-8,0) {$\cdots$};

            \node[regular polygon, regular polygon sides=3, draw, minimum size=0.8cm] at (-4,1.2) (T1) {$T_1$};
            \node[regular polygon, regular polygon sides=3, draw, minimum size=0.8cm] at (-2,1.2) (T2) {$T_2$};
            \node[regular polygon, regular polygon sides=3, draw, minimum size=0.8cm] at (2,1.2) (T3) {$T_3$};
   

            \draw (o1) -- (T1);
            \draw (o2) -- (T2);
            \draw (o4) -- (T3);
        \end{tikzpicture}
        \caption{An example of the construction of \(T_\omega\) for \(\omega=1101001\cdots\).}
        \label{fig:infinitetree}
    \end{subfigure}

==> figuers/figure4v2.tex <==
\begin{subfigure}{0.95\textwidth}
    \centering
    \begin{tikzpicture}[
        scale=.4,
        level distance=1cm,
        level 1/.style={sibling distance=10mm},
        level 2/.style={sibling distance=7mm},
        root/.style={circle,draw,fill=black,inner sep=1.5pt},
        vertex/.style={circle,draw,fill=white,inner sep=1.5pt},
        redvertex/.style={circle,draw,fill=red!75,inner sep=1.5pt},
        edge from parent/.style={draw}
    ]

        %-------------------- r = 1 --------------------
        \node[draw=none,fill=none] at (-2,0) {$\mathcal{A}_1^{(=3)}:$};


       \node[root,label=above:$G_1$] (g1) at (5,0) {}
            child {node[redvertex,label=below:] (g1a) {}}
            child {node[redvertex,label=below:] (g1b) {}}
            child {node[redvertex,label=below:] (g1c) {}};

        % G2: root with 3 red vertices, two connected
        \node[root,label=above:$G_2$] (g2) at (10,0) {}
            child {node[redvertex,label=below:] (g2a) {}}
            child {node[redvertex,label=below:] (g2b) {}}
            child {node[redvertex,label=below:] (g2c) {}};
        \draw (g2a) -- (g2b);

        % G3: root with 3 children, middle not red
        \node[root,label=above:$G_3$] (g3) at (15,0) {}
            child {node[redvertex,label=below:] (g3a) {}}
            child {node[vertex]    (g3b) {}}
            child {node[redvertex,label=below:] (g3c) {}};
        \draw (g3a) -- (g3b);
        \draw (g3b) -- (g3c);



         %-------------------- r = 2 --------------------
        \node[draw=none,fill=none] at (-2,-4.5) {$\mathcal{A}_2^{(=3)}:$};

          % G_4
        \node[root,label=above:$G_4$] (a2g4r) at (2,-4.5) {};
        \node[vertex]    (a2g4u1) at (0,-5.5) {};
        \node[vertex]    (a2g4u2) at (2,-5.5) {};
        \node[vertex]    (a2g4u3) at (4,-5.5) {};
        \node[redvertex] (a2g4b1) at (-0.6,-6.7) {};
        \node[redvertex] (a2g4b2) at (0.6,-6.7) {};
        \node[redvertex] (a2g4b3) at (1.4,-6.7) {};
        \node[redvertex] (a2g4b4) at (2.6,-6.7) {};
        \node[redvertex] (a2g4b5) at (3.4,-6.7) {};
        \node[redvertex] (a2g4b6) at (4.6,-6.7) {};
        \draw (a2g4r)--(a2g4u1) (a2g4r)--(a2g4u2) (a2g4r)--(a2g4u3);
        \draw (a2g4u1)--(a2g4b1) (a2g4u1)--(a2g4b2);
        \draw (a2g4u2)--(a2g4b3) (a2g4u2)--(a2g4b4);
        \draw (a2g4u3)--(a2g4b5) (a2g4u3)--(a2g4b6);

        % G_5
        \node[root,label=above:$G_5$] (a2g5r) at (9,-4.5) {};
        \node[vertex]    (a2g5u1) at (7,-5.5) {};
        \node[vertex]    (a2g5u2) at (9,-5.5) {};
        \node[vertex]    (a2g5u3) at (11,-5.5) {};
        \node[redvertex] (a2g5b1) at (6.4,-6.7) {};
        \node[redvertex] (a2g5b2) at (7.6,-6.7) {};
        \node[redvertex] (a2g5b3) at (8.4,-6.7) {};
        \node[redvertex] (a2g5b4) at (9.6,-6.7) {};
        \node[redvertex] (a2g5b5) at (10.4,-6.7) {};
        \node[redvertex] (a2g5b6) at (11.6,-6.7) {};
        \draw (a2g5r)--(a2g5u1) (a2g5r)--(a2g5u2) (a2g5r)--(a2g5u3);
        \draw (a2g5u1)--(a2g5b1) (a2g5u1)--(a2g5b2);
        \draw (a2g5u2)--(a2g5b3) (a2g5u2)--(a2g5b4);
        \draw (a2g5u3)--(a2g5b5) (a2g5u3)--(a2g5b6);
        \draw (a2g5b1) to[out=-45,in=-135] (a2g5b2);

        % G_6
        \node[root,label=above:$G_6$] (a2g6r) at (16,-4.5) {};
        \node[vertex]    (a2g6u1) at (14,-5.5) {};
        \node[vertex]    (a2g6u2) at (16,-5.5) {};
        \node[vertex]    (a2g6u3) at (18,-5.5) {};
        \node[redvertex] (a2g6b1) at (13.4,-6.7) {};
        \node[redvertex] (a2g6b2) at (14.6,-6.7) {};
        \node[redvertex] (a2g6b3) at (15.4,-6.7) {};
        \node[redvertex] (a2g6b4) at (16.6,-6.7) {};
        \node[redvertex] (a2g6b5) at (17.4,-6.7) {};
        \node[redvertex] (a2g6b6) at (18.6,-6.7) {};
        \draw (a2g6r)--(a2g6u1) (a2g6r)--(a2g6u2) (a2g6r)--(a2g6u3);
        \draw (a2g6u1)--(a2g6b1) (a2g6u1)--(a2g6b2);
        \draw (a2g6u2)--(a2g6b3) (a2g6u2)--(a2g6b4);
        \draw (a2g6u3)--(a2g6b5) (a2g6u3)--(a2g6b6);
        \draw (a2g6b1) to[out=-55,in=-125,looseness=1.15] (a2g6b3);

        % G_7
        \node[root,label=above:$G_7$] (a2g7r) at (23,-4.5) {};
        \node[vertex]    (a2g7u1) at (21,-5.5) {};
        \node[vertex]    (a2g7u2) at (23,-5.5) {};
        \node[vertex]    (a2g7u3) at (25,-5.5) {};
        \node[redvertex] (a2g7b1) at (20.4,-6.7) {};
        \node[vertex]    (a2g7b2) at (21.6,-6.7) {};
        \node[redvertex] (a2g7b3) at (22.4,-6.7) {};
        \node[redvertex] (a2g7b4) at (23.6,-6.7) {};
        \node[redvertex] (a2g7b5) at (24.4,-6.7) {};
        \node[redvertex] (a2g7b6) at (25.6,-6.7) {};
        \draw (a2g7r)--(a2g7u1) (a2g7r)--(a2g7u2) (a2g7r)--(a2g7u3);
        \draw (a2g7u1)--(a2g7b1) (a2g7u1)--(a2g7b2);
        \draw (a2g7u2)--(a2g7b3) (a2g7u2)--(a2g7b4);
        \draw (a2g7u3)--(a2g7b5) (a2g7u3)--(a2g7b6);
        \draw (a2g7b1) to[out=-55,in=-125,looseness=1.25] (a2g7b2);
        \draw (a2g7b2) to[out=-55,in=-125,looseness=1.25] (a2g7b3);

        % G_8
        \node[draw=none,label=above:$\cdots$] (a2g8r) at (30,-4.5) {};
        \node[draw=none,fill=none] at (54,-4.5) {$\cdots$};

        \node[draw=none,fill=none] at (-2,-9) {$\mathcal{A}_3^{(=3)}:$};
        \node[draw=none,fill=none] at (5,-9) {\quad $\cdots$};

        \node[draw=none,fill=none] at (-2,-10) {$\vdots$};
        
    \end{tikzpicture}
    \caption{The beginning of a fixed enumeration of the rooted balls in \(\mathcal{A}^{(=3)}\); Red vertices indicate extendable boundary vertices.}
    \label{fig:graphslist}
\end{subfigure}


\begin{subfigure}{0.95\textwidth}
    \centering

\begin{tikzpicture}[thick, scale=0.7, >=stealth,
        blackvertex/.style={circle, draw, fill=black, inner sep=2pt},
        bluevertex/.style={circle, draw, fill=blue, inner sep=2.2pt}
    ]

        % =======================
        % Easy parameters to edit
        % =======================
        \def\D{5}              % the graph is D-regular
        \def\LeftExtra{1}      % number of extra visible layers on the left
        \def\RightCol{6}       % last visible column index
        \def\BlueStart{3}      % first gap with a blue vertex
        \def\BlueEnd{5}        % last gap with a blue vertex

        \pgfmathtruncatemacro{\Rows}{\D-1}

        % Coordinate helpers:
        % column c is placed at x = 2(c - LeftExtra)
        % row r is placed at y = 2-r

        % =======================
        % Vertices
        % =======================
        \foreach \c in {0,...,\RightCol} {
            \foreach \r in {1,...,\Rows} {
                \node[blackvertex] (V\c-\r) at ({2*(\c-\LeftExtra)},{2-\r}) {};
            }
        }
\foreach \c in {0,1,...,\RightCol} {
    \pgfmathtruncatemacro{\lab}{\c-3}
    \node[above=3pt, draw=none, fill=none]
        at ({2*(\c-\LeftExtra)},1) {$\lab$};
}

        % =======================
        % Blue vertices in the top layer
        % They are inserted between columns c and c+1,
        % for c = BlueStart,...,BlueEnd.
        % =======================
        \foreach \c in {\BlueStart,...,\BlueEnd} {
            \pgfmathtruncatemacro{\lab}{\c-\BlueStart+1}
            \node[bluevertex] (R\c) at ({2*(\c-\LeftExtra)+1},1) {};
            \node[above=3pt, draw=none, fill=none] at (R\c) {$\lab$};
        }

        % =======================
        % Horizontal edges
        % =======================
        \foreach \c in {0,...,\numexpr\RightCol-1\relax} {
            \pgfmathtruncatemacro{\next}{\c+1}

            % top row: insert blue vertices only in selected gaps
            \ifnum\c<\BlueStart
                \draw (V\c-1) -- (V\next-1);
            \else
                \ifnum\c>\BlueEnd
                    \draw (V\c-1) -- (V\next-1);
                \else
                    \draw (V\c-1) -- (R\c) -- (V\next-1);
                \fi
            \fi

            % lower rows
            \foreach \r in {2,...,\Rows} {
                \draw (V\c-\r) -- (V\next-\r);
            }
        }

        % =======================
        % Clique edges inside each layer K_{D-1}
        % Curved so the cliques are visible.
        % =======================
        \foreach \c in {0,...,\RightCol} {
            \foreach \r in {1,...,\Rows} {
                \foreach \s in {1,...,\Rows} {
                    \ifnum\r<\s
                        \pgfmathtruncatemacro{\gap}{\s-\r}
                        \pgfmathsetmacro{\bend}{18 + 8*\gap}
                        \draw (V\c-\r) to[bend left=\bend] (V\c-\s);
                    \fi
                }
            }
        }

        % =======================
        % Continuation dots and continuation edges
        % =======================
        \foreach \r in {1,...,\Rows} {
            \node[draw=none, fill=none] at ({-2*\LeftExtra-2},{2-\r}) {$\cdots$};
            \node[draw=none, fill=none] at ({2*(\RightCol-\LeftExtra)+2.4},{2-\r}) {$\cdots$};

            \draw ({-2*\LeftExtra-1.5},{2-\r}) -- (V0-\r);
            \draw (V\RightCol-\r) -- ({2*(\RightCol-\LeftExtra)+2},{2-\r});
        }

    \end{tikzpicture}   
    \caption{$L_1^D$: the general case \( P_{\mathbb{Z}}\square K_{D-1}\); a ladder-like $D$-regular graph with additional vertices that have degree less than $D$. The picture shows $L_1^5$.}
    \label{fig:generalDladder1}
\end{subfigure}
\begin{subfigure}{0.95\textwidth}
    \centering
    \begin{tikzpicture}[thick, scale=0.7,, >=stealth,
        blackvertex/.style={circle, draw, fill=black, inner sep=2pt},
        bluevertex/.style={circle, draw, fill=blue, inner sep=2.2pt}
    ]

        % =======================
        % Easy parameters to edit
        % =======================
        \def\D{5}              % the graph is D-regular
        \def\LeftExtra{1}      % number of extra visible layers on the left
        \def\RightCol{6}       % last visible column index
        \pgfmathtruncatemacro{\Rows}{\D-1}
        \pgfmathsetmacro{\CY}{1} % height of the contracted vertices

        % =======================
        % Vertices
        % Draw all columns except 1 and 2
        % (these two columns are contracted)
        % =======================
        \foreach \c in {0,...,\RightCol} {
            \ifnum\c=1\relax
            \else
                \ifnum\c=2\relax
                \else
                    \foreach \r in {1,...,\Rows} {
                        \node[blackvertex] (V\c-\r) at ({2*(\c-\LeftExtra)},{2-\r}) {};
                    }
                \fi
            \fi
        }
        \foreach \c in {0,1,...,\RightCol} {
    \pgfmathtruncatemacro{\lab}{\c-3}
    \node[above=3pt, draw=none, fill=none]
        at ({2*(\c-\LeftExtra)},1) {$\lab$};
}
        % =======================
        % Contracted columns 1 and 2
        % =======================
        \node[blackvertex] (C1) at ({2*(1-\LeftExtra)}, {\CY}) {};
        \node[blackvertex] (C2) at ({2*(2-\LeftExtra)}, {\CY}) {};

        % =======================
        % Blue vertices in the top layer
        % =======================
        \foreach \x/\lab in {5/1,7/2,9/3} {
            \node[bluevertex] (R\lab) at (\x,1) {};
            \node[above=3pt, draw=none, fill=none] at (R\lab) {$\lab$};
        }

        % =======================
        % Edges from the leftmost visible layer to C1
        % =======================
        \foreach \r in {1,...,\Rows} {
            \draw (V0-\r) -- (C1);
        }

        % Edge between the two contracted vertices
        \draw (C1) -- (C2);

        % =======================
        % Edges from C2 to column 3
        % =======================
        \foreach \r in {1,...,\Rows} {
            \draw (C2) -- (V3-\r);
        }

        % =======================
        % Horizontal edges on the top row, with blue vertices
        % =======================
        \draw (V3-1) -- (R1) -- (V4-1);
        \draw (V4-1) -- (R2) -- (V5-1);
        \draw (V5-1) -- (R3) -- (V6-1);

        % =======================
        % Horizontal edges on the lower rows
        % =======================
        \foreach \c in {3,4,5} {
            \pgfmathtruncatemacro{\next}{\c+1}
            \foreach \r in {2,...,\Rows} {
                \draw (V\c-\r) -- (V\next-\r);
            }
        }

        % =======================
        % Clique edges inside each non-contracted layer K_{D-1}
        % =======================
        \foreach \c in {0,3,4,5,6} {
            \foreach \r in {1,...,\Rows} {
                \foreach \s in {1,...,\Rows} {
                    \ifnum\r<\s
                        \pgfmathtruncatemacro{\gap}{\s-\r}
                        \pgfmathsetmacro{\bend}{18 + 8*\gap}
                        \draw (V\c-\r) to[bend left=\bend] (V\c-\s);
                    \fi
                }
            }
        }

        % =======================
        % Continuation dots and continuation edges
        % =======================
        \foreach \r in {1,...,\Rows} {
            \node[draw=none, fill=none] at ({-2*\LeftExtra-2},{2-\r}) {$\cdots$};
            \node[draw=none, fill=none] at ({2*(\RightCol-\LeftExtra)+2.4},{2-\r}) {$\cdots$};

            \draw ({-2*\LeftExtra-1.5},{2-\r}) -- (V0-\r);
            \draw (V\RightCol-\r) -- ({2*(\RightCol-\LeftExtra)+2},{2-\r});
        }

    \end{tikzpicture}
   \caption{$L_2^D$: the ladder $L_1^D$ of Figure~\ref{fig:generalDladder1} after contracting each of two consecutive layers to a single vertex, now containing a two-way infinite bridge with all blue vertices lying on one side of it. The picture shows $L_2^5$.}
    \label{fig:generalDladder2}
\end{subfigure}

\vspace{0.7cm}


\begin{subfigure}{0.95\textwidth}
    \centering

    \begin{tikzpicture}[
        thick,
        scale=0.7,
        >=stealth,
        blackvertex/.style={
            circle,
            draw,
            fill=black,
            inner sep=2pt
        },
        redvertex/.style={
            circle,
            draw,
            fill=red!75,
            inner sep=2.2pt
        },
        bluevertex/.style={
            circle,
            draw,
            fill=blue,
            inner sep=2.2pt
        }
    ]

        % Last displayed ordinary layer on the left
        \node[blackvertex] (Tm3) at (-4,1) {};
        \node[blackvertex] (Bm3) at (-4,0) {};
        \draw (Tm3) -- (Bm3);

        % Two consecutive contracted layers
        \node[blackvertex] (Cm2) at (-2.7,1) {};
        \node[blackvertex] (Cm1) at (-1.4,1) {};

        \draw (Tm3) -- (Cm2);
        \draw (Bm3) -- (Cm2);
        \draw (Cm2) -- (Cm1);

        % Ordinary ladder layers on the right
        \foreach \i in {0,1,2,3,4,5,6,7} {
            \node[blackvertex] (T\i) at ({2*\i},1) {};
            \node[blackvertex] (B\i) at ({2*\i},0) {};

            \draw (T\i) -- (B\i);

            \ifnum\i>0
                \pgfmathtruncatemacro{\j}{\i-1}
                \draw (B\j) -- (B\i);
            \fi
        }

        % Connections from the second contracted vertex
        % to the first ordinary layer
        \draw (Cm1) -- (T0);
        \draw (Cm1) -- (B0);

        % Numbered blue subdivision vertices
        \foreach \i/\lab in {
            1/1,
            2/2,
            3/3,
            4/4,
            5/5,
            6/6,
            7/7
        } {
            \pgfmathtruncatemacro{\j}{\i-1}

            \node[bluevertex] (R\i)
                at ({2*\i-1},1) {};

            \draw (T\j) -- (R\i) -- (T\i);

            \node[below=3pt,draw=none,fill=none]
                at (R\i) {$\lab$};
        }

        % Layer labels on the left
        \node[above=3pt,draw=none,fill=none] at (Tm3) {$-3$};
        \node[above=3pt,draw=none,fill=none] at (Cm2) {$-2$};
        \node[above=3pt,draw=none,fill=none] at (Cm1) {$-1$};
        \node[above=3pt,draw=none,fill=none] at (T0) {$0$};

        % Left continuation
        \node[draw=none,fill=none] at (-6,1) {$\cdots$};
        \node[draw=none,fill=none] at (-6,0) {$\cdots$};

        \draw (-5.5,1) -- (Tm3);
        \draw (-5.5,0) -- (Bm3);

        % Short right continuation
        \draw (T7) -- (14.8,1);
        \draw (B7) -- (14.8,0);

        \node[draw=none,fill=none] at (15.3,1) {$\cdots$};
        \node[draw=none,fill=none] at (15.3,0) {$\cdots$};

        % G_1
        \node[blackvertex,label=above:$G_1$] (g1) at (5,4) {}
            child {node[redvertex] (g1a) {}}
            child {node[redvertex] (g1b) {}}
            child {node[redvertex] (g1c) {}};

        \draw (R1) -- (g1a);
        \draw (R2) -- (g1a);
        \draw (R3) -- (g1b);
        \draw (R4) -- (g1b);
        \draw (R5) -- (g1c);
        \draw (R6) -- (g1c);

        % G_2, unchanged in size and position
        \node[blackvertex,label=above:$G_2$] (g2) at (12,4) {}
            child {node[redvertex] (g2a) {}}
            child {node[redvertex] (g2b) {}}
            child {node[redvertex] (g2c) {}};

        \draw (g2a) -- (g2b);

        % Connection to the final numbered blue vertex
        \draw (R7) -- (g2a);

        % Short half-edges for the remaining attachments
        \draw (g2a) -- ++(1,-0.40);

        \draw (g2b) -- ++(.9,-0.40);
        \draw (g2b) -- ++( 1.20,-0.40);

        \draw (g2c) -- ++(.9,-0.40);
        \draw (g2c) -- ++(1.20,-0.40);

        % Further attached graphs
        \node[draw=none,fill=none] at (14,4) {$\cdots$};

    \end{tikzpicture}

    \caption{
        An example of how the graphs in
        \(\mathcal{A}^{(=3)}\) are attached to the blue vertices
        of \(L_2^3\). 
    }
    \label{fig:connectladder}
\end{subfigure}

==> figuers/figure5.tex <==
\begin{tikzpicture}[>=Stealth, scale=.5]

% ---------- parameters ----------
\def\n{3}          % number of rays
\def\R{0.7}        % first step from the center
\def\step{0.6}     % distance between consecutive vertices on each ray
\def\shown{2}      % how many vertices to draw on each ray before dots
\def\dotrad{0.9pt} % bolder dots
% -------------------------------

% center
\node[circle, fill=black, inner sep=1.6pt] (c) at (0,0) {};

% rays
\foreach \i in {1,...,\n} {
    \pgfmathsetmacro{\angle}{90 + (\i-1)*360/\n}

    % first vertex on the ray
    \coordinate (p\i0) at ({\R*cos(\angle)},{\R*sin(\angle)});
    \draw[->] (c) -- (p\i0);
    \node[circle, fill=black, inner sep=1.2pt] at (p\i0) {};

    % further vertices on the ray
    \foreach \k in {1,...,\shown} {
        \pgfmathsetmacro{\distprev}{\R + (\k-1)*\step}
        \pgfmathsetmacro{\distnext}{\R + \k*\step}

        \coordinate (p\i\k prev) at ({\distprev*cos(\angle)},{\distprev*sin(\angle)});
        \coordinate (p\i\k)      at ({\distnext*cos(\angle)},{\distnext*sin(\angle)});

        \draw[->] (p\i\k prev) -- (p\i\k);
        \node[circle, fill=black, inner sep=1.2pt] at (p\i\k) {};
    }

    % dots showing continuation to infinity
    \pgfmathsetmacro{\dota}{\R + (\shown+0.6)*\step}
    \pgfmathsetmacro{\dotb}{\R + (\shown+1.0)*\step}
    \pgfmathsetmacro{\dotc}{\R + (\shown+1.4)*\step}

    \fill ({\dota*cos(\angle)},{\dota*sin(\angle)}) circle (\dotrad);
    \fill ({\dotb*cos(\angle)},{\dotb*sin(\angle)}) circle (\dotrad);
    \fill ({\dotc*cos(\angle)},{\dotc*sin(\angle)}) circle (\dotrad);
}

\end{tikzpicture}


==> figuers/figure6.tex <==
    \centering

    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=1,
            every node/.style={circle, fill=black, inner sep=1.5pt}
        ]
          \node (v1) at (0,0) {};
          \node (v2) at (1,0) {};
          \node (v3) at (2,0) {};
          \node (v4) at (2,1) {};

          \draw[-] (v1) -- (v2);
          \draw[-] (v2) -- (v3);
          \draw[-] (v3) -- (v4);

          \node[below=3pt, fill=none, inner sep=0pt] at (v1) {$v$};
          \node[below=3pt, fill=none, inner sep=0pt] at (v3) {$w$};
        \end{tikzpicture}
        \caption{$H$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=1,
            every node/.style={circle, fill=black, inner sep=1.5pt}
        ]
          \node (l) at (0,0) {};
          \node (u) at (1,1) {};
          \node (d) at (1,-1) {};
          \node (r) at (2,0) {};

          \draw[->] (l) -- (u);
          \draw[->] (d) -- (l);
          \draw[->] (d) -- (r);
          \draw[->] (r) -- (u);
          \draw[->] (u) -- (d);
        \end{tikzpicture}
        \caption{$\vec{G}_1$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=1,
            every node/.style={circle, fill=black, inner sep=1.5pt}
        ]
          \node (l) at (0,0) {};
          \node (u) at (1,1) {};
          \node (d) at (1,-1) {};
          \node (r) at (2,0) {};

          \draw[->] (l) -- (u);
          \draw[->] (u) -- (r);
          \draw[->] (r) -- (d);
          \draw[->] (d) -- (l);
          \draw[->] (d) -- (u);
        \end{tikzpicture}
        \caption{$\vec{G}_2$}
    \end{subfigure}

    \vspace{1em}

    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[xshift=-12,
            scale=.5,
            every node/.style={circle, fill=black, inner sep=1.5pt}
        ]
          \node (l) at (0,0) {};
          \node (u) at (1,1) {};
          \node (d) at (1,-1) {};
          \node (r) at (2,0) {};

          \draw[->] (l) -- (u);
          \draw[->] (d) -- (l);
          \draw[->] (d) -- (r);
          \draw[->] (r) -- (u);
          \draw[->] (u) -- (d);

          \node (p1) at (-1,0) {};
          \node (p2) at (-1.5,2) {};
          \node[draw=none, fill=none, inner sep=0pt] (p3) at (1,3) {$\cdots$};
          \node (p4) at (3.5,2) {};
          \node (p5) at (3,0) {};

          \node[below=3pt, fill=none, inner sep=0pt] at (p1) {$n$};
    
          \node[left=1pt, fill=none, inner sep=0pt] at (p2) {$n-1$};
           \node[right=1pt, fill=none, inner sep=0pt] at (p4) {$2$};
           
          \node[below=3pt, fill=none, inner sep=0pt] at (p5) {$1$};

          \draw[<-] (l) -- (p1);
          \draw[<-] (p1) -- (p2);
          \draw[<-] (p2) -- (p3);
          \draw[<-] (p3) -- (p4);
          \draw[<-] (p4) -- (p5);
          \draw[<-] (p5) -- (r);
        \end{tikzpicture}
        \caption{$\vec{A}_n$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=.5,
            every node/.style={circle, fill=black, inner sep=1.5pt}
        ]
          \node (l) at (0,0) {};
          \node (u) at (1,1) {};
          \node (d) at (1,-1) {};
          \node (r) at (2,0) {};

          \draw[->] (l) -- (u);
          \draw[->] (d) -- (l);
          \draw[->] (d) -- (r);
          \draw[->] (r) -- (u);
          \draw[->] (u) -- (d);

          \foreach \i in {1,2} {
            \pgfmathtruncatemacro{\x}{-2*\i}
            \node (L\i) at (\x,0) {};
            \ifnum\i=1
              \draw[->] (L\i) -- (l);
            \else
              \pgfmathtruncatemacro{\j}{\i-1}
              \draw[->] (L\i) -- (L\j);
            \fi
          }
          \node[fill=none] at (-5.2,0) {$\cdots$};

          \foreach \i in {1,2} {
            \pgfmathtruncatemacro{\x}{2*\i+2}
            \node (R\i) at (\x,0) {};
            \ifnum\i=1
              \draw[->] (r) -- (R\i);
            \else
              \pgfmathtruncatemacro{\j}{\i-1}
              \draw[->] (R\j) -- (R\i);
            \fi
          }
          \node[fill=none] at (7.2,0) {$\cdots$};
        \end{tikzpicture}
        \caption{$\vec{A}$: $\vec{A}_n\to\vec{A}$}
    \end{subfigure}

    
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=.5,
            every node/.style={circle, fill=black, inner sep=1.5pt}
        ]
          \node (l) at (0,0) {};
          \node (u) at (1,1) {};
          \node (d) at (1,-1) {};
          \node (r) at (2,0) {};

         
          \draw[->] (l) -- (u);
          \draw[->] (u) -- (r);
          \draw[->] (r) -- (d);
          \draw[->] (d) -- (l);
          \draw[->] (d) -- (u);
          
          \node (p1) at (-1,0) {};
          \node (p2) at (-1.5,2) {};
          \node[draw=none, fill=none, inner sep=0pt] (p3) at (1,3) {$\cdots$};
          \node (p4) at (3.5,2) {};
          \node (p5) at (3,0) {};

          \node[below=3pt, fill=none, inner sep=0pt] at (p1) {$n$};
    
          \node[left=1pt, fill=none, inner sep=0pt] at (p2) {$n-1$};
           \node[right=1pt, fill=none, inner sep=0pt] at (p4) {$2$};
           
          \node[below=3pt, fill=none, inner sep=0pt] at (p5) {$1$};

          \draw[<-] (l) -- (p1);
          \draw[<-] (p1) -- (p2);
          \draw[<-] (p2) -- (p3);
          \draw[<-] (p3) -- (p4);
          \draw[<-] (p4) -- (p5);
          \draw[<-] (p5) -- (r);
        \end{tikzpicture}
        \caption{$\vec{B}_n$}
    \end{subfigure}
\hfill
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=.5,
            every node/.style={circle, fill=black, inner sep=1.5pt}
        ]
          \node (l) at (0,0) {};
          \node (u) at (1,1) {};
          \node (d) at (1,-1) {};
          \node (r) at (2,0) {};

          
          \draw[->] (l) -- (u);
          \draw[->] (u) -- (r);
          \draw[->] (r) -- (d);
          \draw[->] (d) -- (l);
          \draw[->] (d) -- (u);

          \foreach \i in {1,2} {
            \pgfmathtruncatemacro{\x}{-2*\i}
            \node (L\i) at (\x,0) {};
            \ifnum\i=1
              \draw[->] (L\i) -- (l);
            \else
              \pgfmathtruncatemacro{\j}{\i-1}
              \draw[->] (L\i) -- (L\j);
            \fi
          }
          \node[fill=none] at (-5.2,0) {$\cdots$};

          \foreach \i in {1,2} {
            \pgfmathtruncatemacro{\x}{2*\i+2}
            \node (R\i) at (\x,0) {};
            \ifnum\i=1
              \draw[->] (r) -- (R\i);
            \else
              \pgfmathtruncatemacro{\j}{\i-1}
              \draw[->] (R\j) -- (R\i);
            \fi
          }
          \node[fill=none] at (7.2,0) {$\cdots$};
          
        \end{tikzpicture}
        \caption{$\vec{B}$: $\vec{B}_n\to\vec{B}$}

    \end{subfigure}

==> figuers/figure7.tex <==

\begin{subfigure}{0.15\textwidth}
\begin{tikzpicture}[scale=.4, every node/.style={circle, fill=black, inner sep=1.5pt}]
  \node (d) at (0,0) {};
  \node (b) at (2,0) {};
  \node (c)  at (3,1.5) {};
  \node(a) at (4,0) {};

  \draw[-] (a) -- (b);
  \draw[-] (a) -- (c);
  \draw[-] (c) -- (b);
  \draw[-] (b) --(d);

\end{tikzpicture}
\caption{$H$}

\end{subfigure}
\begin{subfigure}{0.4\textwidth}
\centering

\begin{tikzpicture}[scale=.25,
    every node/.style={circle, fill=black, inner sep=1.3pt}]

\def\n{3}
\def\m{3}
\def\step{4}
\def\h{1.5}
\def\dotrad{0.9pt}

\node (o) at (0,0) {};

\foreach \i in {1,...,\n} {
    % equally spaced branches, with the first one horizontal to the right
    \pgfmathsetmacro{\ang}{(\i-1)*360/\n}

    \pgfmathsetmacro{\ux}{cos(\ang)}
    \pgfmathsetmacro{\uy}{sin(\ang)}
    \pgfmathsetmacro{\vx}{-sin(\ang)}
    \pgfmathsetmacro{\vy}{cos(\ang)}

    \foreach \k in {1,...,\m} {
        \pgfmathsetmacro{\tA}{(\k-1)*\step}
        \pgfmathsetmacro{\tB}{(\k-1)*\step + 2}
        \pgfmathsetmacro{\tC}{(\k-1)*\step + 3}
        \pgfmathsetmacro{\tD}{(\k-1)*\step + 4}

        \coordinate (d\i\k) at ({\tA*\ux},{\tA*\uy});
        \coordinate (b\i\k) at ({\tB*\ux},{\tB*\uy});
        \coordinate (a\i\k) at ({\tD*\ux},{\tD*\uy});
        \coordinate (c\i\k) at ({\tC*\ux + \h*\vx},{\tC*\uy + \h*\vy});

        \draw (d\i\k) -- (b\i\k);
        \draw (b\i\k) -- (a\i\k);
        \draw (a\i\k) -- (c\i\k);
        \draw (c\i\k) -- (b\i\k);

        \ifnum\k>1
            \node at (d\i\k) {};
        \fi
        \node at (b\i\k) {};
        \node at (c\i\k) {};
        \node at (a\i\k) {};
    }

    \foreach \s in {0.6,1.0,1.4} {
        \node[inner sep=1.1pt] at ({(\m*\step+\s)*\ux},{(\m*\step+\s)*\uy}) {};
    }
}

\end{tikzpicture}
\caption{$\vec{S}_{3,\infty}\ast H$}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=.25,
    every node/.style={circle, fill=black, inner sep=1.3pt}]
\def\n{3}
\def\m{3}
\def\step{4}
\def\h{1.5}
\def\sep{12}
% ---------- left star and right star ----------
\foreach \shift/\base in {0/0, \sep/180} {
    \node (center\shift) at (\shift,0) {};
    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\ang}{\base + (\i-1)*360/\n}
        \pgfmathsetmacro{\ux}{cos(\ang)}
        \pgfmathsetmacro{\uy}{sin(\ang)}
        \pgfmathsetmacro{\vx}{-sin(\ang)}
        \pgfmathsetmacro{\vy}{cos(\ang)}
        % Right star: first branch is just one edge to the left
        \ifdim \shift pt=\sep pt
            \ifnum\i=1
                \coordinate (O) at (\shift,0);
                \coordinate (L) at ({\shift+2*\ux},{2*\uy});
                \draw (O) -- (L);
                \node at (L) {};
            \else
                \foreach \k in {1,...,\m} {
                    \pgfmathsetmacro{\tA}{(\k-1)*\step}
                    \pgfmathsetmacro{\tB}{(\k-1)*\step + 2}
                    \pgfmathsetmacro{\tC}{(\k-1)*\step + 3}
                    \pgfmathsetmacro{\tD}{(\k-1)*\step + 4}
                    \coordinate (d) at ({\shift+\tA*\ux},{\tA*\uy});
                    \coordinate (b) at ({\shift+\tB*\ux},{\tB*\uy});
                    \coordinate (a) at ({\shift+\tD*\ux},{\tD*\uy});
                    \coordinate (c) at ({\shift+\tC*\ux + \h*\vx},{\tC*\uy + \h*\vy});
                    \draw (d) -- (b);
                    \draw (b) -- (a);
                    \draw (a) -- (c);
                    \draw (c) -- (b);
                    \ifnum\k>1
                        \node at (d) {};
                    \fi
                    \node at (b) {};
                    \node at (c) {};
                    \node at (a) {};
                }
                \foreach \s in {0.6,1.0,1.4} {
                    \node[inner sep=1.1pt] at ({\shift+(\m*\step+\s)*\ux},{(\m*\step+\s)*\uy}) {};
                }
            \fi
        \else
            % Left star: right branch has one fewer gadget
            \ifnum\i=1
                \pgfmathtruncatemacro{\mm}{\m-1}
                \foreach \k in {1,...,\mm} {
                    \pgfmathsetmacro{\tA}{(\k-1)*\step}
                    \pgfmathsetmacro{\tB}{(\k-1)*\step + 2}
                    \pgfmathsetmacro{\tC}{(\k-1)*\step + 3}
                    \pgfmathsetmacro{\tD}{(\k-1)*\step + 4}
                    \coordinate (d) at ({\shift+\tA*\ux},{\tA*\uy});
                    \coordinate (b) at ({\shift+\tB*\ux},{\tB*\uy});
                    \coordinate (a) at ({\shift+\tD*\ux},{\tD*\uy});
                    \coordinate (c) at ({\shift+\tC*\ux + \h*\vx},{\tC*\uy + \h*\vy});
                    \draw (d) -- (b);
                    \draw (b) -- (a);
                    \draw (a) -- (c);
                    \draw (c) -- (b);
                    \ifnum\k>1
                        \node at (d) {};
                    \fi
                    \node at (b) {};
                    \node at (c) {};
                    \node at (a) {};
                }
                % dots still present on the shortened branch
                \foreach \s in {0.6,1.0,1.4} {
                    \node[inner sep=1.1pt] at ({\shift+((\m-1)*\step+\s)*\ux},{((\m-1)*\step+\s)*\uy}) {};
                }
            \else
                \foreach \k in {1,...,\m} {
                    \pgfmathsetmacro{\tA}{(\k-1)*\step}
                    \pgfmathsetmacro{\tB}{(\k-1)*\step + 2}
                    \pgfmathsetmacro{\tC}{(\k-1)*\step + 3}
                    \pgfmathsetmacro{\tD}{(\k-1)*\step + 4}
                    \coordinate (d) at ({\shift+\tA*\ux},{\tA*\uy});
                    \coordinate (b) at ({\shift+\tB*\ux},{\tB*\uy});
                    \coordinate (a) at ({\shift+\tD*\ux},{\tD*\uy});
                    \coordinate (c) at ({\shift+\tC*\ux + \h*\vx},{\tC*\uy + \h*\vy});
                    \draw (d) -- (b);
                    \draw (b) -- (a);
                    \draw (a) -- (c);
                    \draw (c) -- (b);
                    \ifnum\k>1
                        \node at (d) {};
                    \fi
                    \node at (b) {};
                    \node at (c) {};
                    \node at (a) {};
                }
                \foreach \s in {0.6,1.0,1.4} {
                    \node[inner sep=1.1pt] at ({\shift+(\m*\step+\s)*\ux},{(\m*\step+\s)*\uy}) {};
                }
            \fi
        \fi
    }
}
% label below the midpoint of the two centers
\node[fill=none] at ({\sep/2},-1.2) {length $n$};
\end{tikzpicture}
% ORIGINAL: $C_n \to \vec{S}_{3,\infty}\ast H$, where $C_n$ is a sequence of non-isomorphic infinite graphs consisting of two copies of $\vec{S}_{2,\infty}\ast H$ whose centers are connected by a path of $n$ triangles, alternating edge--triangle--edge--$\cdots$--edge.
\caption{$C_n^{\infty} \to \vec{S}_{3,\infty}\ast H$, where $C_n^{\infty}$ is a sequence of pairwise non-isomorphic infinite graphs, each consisting of two copies of $\vec{S}_{2,\infty}\ast H$ whose centers are joined by a path of $n$ triangles, alternating edge--triangle--edge--$\cdots$--edge. }
\end{subfigure}

\medskip

\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[scale=.5,
    vertex/.style={circle, fill=black, inner sep=1.3pt}]

\def\n{6}       % each end cycle is the cycle from (c): C_{2n+1}
\def\R{2.7}     % end-cycle radius, as in (c)
\def\sep{14}    % distance between the two cycle centers
\pgfmathtruncatemacro{\N}{2*\n+1}
\pgfmathtruncatemacro{\NmOne}{\N-1}
\pgfmathtruncatemacro{\gapA}{\n}
\pgfmathtruncatemacro{\gapB}{\n+1}
\pgfmathsetmacro{\e}{2*\R*sin(180/\N)}  % edge length of the cycles

% ---------- left and right cycles as in (c), gaps facing away from the path ----------
\foreach \cx/\base/\tag/\lsh in {0/0/L/-1.05cm, \sep/180/R/1.05cm} {
    % vertices of the regular cycle; vertex 0 faces the other cycle
    \foreach \i in {0,...,\NmOne} {
        \pgfmathsetmacro{\ang}{\base + 360*\i/\N}
        \node[vertex] (\tag\i) at ({\cx + \R*cos(\ang)}, {\R*sin(\ang)}) {};
    }
    % draw the cycle; every second edge carries a regular outward triangle
    \foreach \i in {0,...,\NmOne} {
        \pgfmathtruncatemacro{\j}{mod(\i+1,\N)}
        \ifnum\i=\gapA
            % this edge is replaced by dots
        \else
            \ifodd\i
                \pgfmathsetmacro{\midang}{\base + 360*(\i+.5)/\N}
                \pgfmathsetmacro{\delta}{180/\N}
                \pgfmathsetmacro{\triR}{\R*cos(\delta) + sqrt(3)*\e/2}
                \node[vertex] (t\tag\i) at ({\cx + \triR*cos(\midang)}, {\triR*sin(\midang)}) {};
                \draw (\tag\i) -- (\tag\j);
                \draw (\tag\i) -- (t\tag\i) -- (\tag\j);
            \else
                \draw (\tag\i) -- (\tag\j);
            \fi
        \fi
    }
    % dots replacing the gap edge
    \path (\tag\gapA) -- (\tag\gapB)
        node[pos=.35, fill=black, circle, inner sep=1.1pt] {}
        node[pos=.50, fill=black, circle, inner sep=1.1pt] {}
        node[pos=.65, fill=black, circle, inner sep=1.1pt] {};
    % label next to the dotted edge
    \path (\tag\gapA) -- (\tag\gapB)
        node[pos=.5, xshift=\lsh, draw=none, fill=none] {length $n$};
}

% ---------- connecting path: edge--triangle units, matching the cycles' edge length ----------
\pgfmathsetmacro{\h}{sqrt(3)*\e/2}
\foreach \k in {0,1} {
    \pgfmathsetmacro{\xd}{\R + 2*\e*\k}
    \pgfmathsetmacro{\xb}{\xd + \e}
    \pgfmathsetmacro{\xc}{\xd + 1.5*\e}
    \pgfmathsetmacro{\xa}{\xd + 2*\e}
    \draw (\xd,0) -- (\xb,0) -- (\xa,0);
    \draw (\xb,0) -- (\xc,\h) -- (\xa,0);
    \node[vertex] at (\xb,0) {};
    \node[vertex] at (\xc,\h) {};
    \node[vertex] at (\xa,0) {};
}

% last edge before the right cycle
\draw ({\sep-\R},0) -- ({\sep-\R-\e},0);
\node[vertex] at ({\sep-\R-\e},0) {};

% dots replacing the middle of the path
\pgfmathsetmacro{\xend}{\R + 4*\e}
\pgfmathsetmacro{\xright}{\sep-\R-\e}
\foreach \p in {0.3,0.5,0.7} {
    \node[fill=black, circle, inner sep=1.1pt] at ({\xend + \p*(\xright-\xend)},0) {};
}

% label below the path
\node at ({\sep/2},-0.8) {length $n$};

\end{tikzpicture}
% ORIGINAL: $C_n \to \vec{S}_{3,\infty}\ast H$, where $C_n$ a sequence of finite graphs consists of two cycles of $n$ alternating edge--triangle--edge--$\cdots$--edge. joined by a path of $n$ triangles, alternating edge--triangle--edge--$\cdots$--edge.
\caption{$C_n \to \vec{S}_{3,\infty}\ast H$, where $C_n$ is a sequence of finite graphs, each consisting of two cycles of $n$ triangles, alternating edge--triangle--edge--$\cdots$--edge, joined by a path of $n$ triangles with the same alternating pattern. }
\end{subfigure}

==> figuers/figure8.tex <==

\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=.9, every node/.style={circle, fill=black, inner sep=1.5pt}]
  \foreach \i in {1,...,8} {
    \node (v\i) at (\i-1,0) {};
  }
  \draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8);
  \node (a) at (1,1) {};
  \node (b) at (2,1) {};
  \node (A) at (5,.8) {};
  \node (B) at (5.5,1) {};
  \node (O) at (4.5,.8) {};

  \node (C) at (6,.8) {};
  \draw (v2)--(a)--(b)--(v3);
  \draw (C)--(B)--(A);
  \draw (A)--(O);
  \draw (C)--(A);

  \draw (C)--(v7);

  \foreach \i in {2,...,7} {
    \node[below=3pt, fill=none, inner sep=0pt] at (v\i) {};
  }
  \node[above=3pt, fill=none, inner sep=0pt] at (a) {$p_1$};
  \node[above=3pt, fill=none, inner sep=0pt] at (b) {$p_2$};
  \node[above=3pt, fill=none, inner sep=0pt] at (A) {$q_1$};
  \node[above=3pt, fill=none, inner sep=0pt] at (C) {$q_2$};
  \node[below=3pt, fill=none, inner sep=0pt] at (v1) {$v$};
  \node[below=3pt, fill=none, inner sep=0pt] at (v8) {$w$};
\end{tikzpicture}

\caption{The gadget $H_0$}
\label{fig:gadget3}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=.9, every node/.style={circle, fill=black, inner sep=1.5pt}]
  \foreach \i in {1,...,8} {
    \node (v\i) at (\i-1,0) {};
  }
  \draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8);
  \node (a) at (1,1) {};
  \node (b) at (2,1) {};
  \node (A) at (5,.8) {};
  \node (B) at (5.5,1) {};
  \node (C) at (6,.8) {};
  \node[above=3pt, fill=none, inner sep=0pt] at (a) {$p_1$};
  \node[above=3pt, fill=none, inner sep=0pt] at (b) {$p_2$};
  \node[above=3pt, fill=none, inner sep=0pt] at (A) {$q_1$};

  \node[above=3pt, fill=none, inner sep=0pt] at (C) {$q_2$};
  \node[below=3pt, fill=none, inner sep=0pt] at (v1) {$v$};
  \node[below=3pt, fill=none, inner sep=0pt] at (v8) {$w$};

  \draw (v2)--(a)--(b)--(v3);
   \draw (v6)--(A)--(B)--(C)--(v7);


\end{tikzpicture}

\caption{The gadget $H_1$}
\label{fig:gadget1}
\end{subfigure}
\centering
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}[scale=.9, every node/.style={circle, fill=black, inner sep=1.5pt}]

  \foreach \i in {2,...,7} {
    \node (u\i) at (\i-1,-1) {};
    }
  \foreach \i in {2,...,7} {
    \node (v\i) at (\i-1,0) {};
    }
    
  \node[label=below:$v$] (v1) at (0,-.5){};
  \node[label=below:$w$] (v8) at (7,-.5){};
  \node[above=3pt, fill=none, inner sep=0pt] at (a) {$p_1$};
  \node[above=3pt, fill=none, inner sep=0pt] at (b) {$p_2$};
  \node[above=3pt, fill=none, inner sep=0pt] at (A) {$q_1$};

  \node[above=3pt, fill=none, inner sep=0pt] at (C) {$q_2$};
  
  \draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8);
  \draw (v1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u7)--(v8);
  \node (a) at (1,1) {};
  \node (b) at (2,1) {};
  \node (A) at (5,.8) {};
  \node (B) at (5.5,1) {};
  \node (C) at (6,.8) {};

  \draw (v2)--(a)--(b)--(v3);
   \draw (v6)--(A)--(B)--(C)--(v7);

  \foreach \i in {1,...,8} {
    \node[below=3pt, fill=none, inner sep=0pt] at (v\i) {};
  }

\end{tikzpicture}
\caption{The gadget $H_2$}
\label{fig:gadget2}
\end{subfigure}

